Learning Graph Weighted Models on Pictures

Graph Weighted Models (GWMs) have recently been proposed as a natural generalization of weighted automata over strings and trees to arbitrary families of labeled graphs (and hypergraphs). A GWM generically associates a labeled graph with a tensor network and computes a value by successive contractions directed by its edges. In this paper, we consider the problem of learning GWMs defined over the graph family of pictures (or 2-dimensional words). As a proof of concept, we consider regression and classification tasks over the simple Bars & Stripes and Shifting Bits picture languages and provide an experimental study investigating whether these languages can be learned in the form of a GWM from positive and negative examples using gradient-based methods. Our results suggest that this is indeed possible and that investigating the use of gradient-based methods to learn picture series and functions computed by GWMs over other families of graphs could be a fruitful direction.

==> tikz_tensor_networks.tex <==



\pgfdeclareradialshading{ball}{\pgfpoint{0.5cm}{0.5cm}}% 
{rgb(0cm)=(0.975,0.975,0.975);
rgb(0.7cm)=(0.9,0.45,0); rgb(1cm)=(0.5,0.2,0); rgb(1.05cm)=(0.9,0.9,0.9)}


\tikzset{tensor/.style = {shape          = circle,
                                 %fill      = orange!70!,
                                 %draw = black,
								ball color=orange,                                 
                                 %outer color =orange!100!,
                                 %inner color = orange!80!,
                                 %draw=black,
                                 text           = black,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 minimum size   = 22 pt}}
  \tikzset{edge/.style   = {thick,
                                 double          = orange,
                                 double distance = 1pt}}
  \tikzset{dim/.style =   {draw,
                                  fill           = yellow,
                                  text           = black,
                                  scale=0.7}}
                               
  \tikzset{port/.style =   {draw = none,
                                  scale=0.6}}   
                                  
 \DeclareDocumentCommand{\edgeports}%
{m m m m m m m o}%
{
\IfNoValueTF {#8}
{ \draw[edge] (#1) -- (#4) node[port,pos=0.05, #3] {#2} node[dim,pos=0.5] {#7} node[port,pos=0.95, #6] {#5} ;}
{ \draw[edge,draw=none] (#1) -- (#4) node[port,pos=0.05, #3]  {#2}  node[port,pos=0.95, #6] {#5} ;
  \draw[edge] (#1) to[#8] node[dim,pos=0.5,below=-0.15cm] {#7} (#4);
  }
%\draw[edge,draw=none] (#1) -- (#4) node[port,pos=0.01, #3]  {#2} node[port,pos=0.99, #6] {#5} ;
% \draw[edge] (#1) to[#7] (#4);
 }                                 
%\newcommand{\edgeports}[6]{
%\draw[edge] (#1) -- (#4) node[port,very near start, #3]  {#2} node[port,very near end, #6] {#5} ;  
%\draw (v1) -- (v2) ;
%}
\newcommand{\simpleedgeports}[6]{%
\draw[edge] (#1) -- (#4) node[port,pos=0.05, #3] {#2} node[port,pos=0.95, #6] {#5} ;}
